Synchronize or Reveal: Planning for Ambiguous LiDAR Localization

Repeated warehouse geometry can leave a robot with several plausible positions and headings. Actions can resolve this ambiguity by bringing the alternatives into one configuration or by producing different observations. In this work, we search a deterministic model of zones and headings for action sequences that result in at most a requested number of configurations after any possible observation sequence. A monitor checks that each localization update preserves this requested limit for the rest of the sequence. The limit also holds during execution if the robot's movements and sensor observations match the model and its true configuration remains among the possibilities. We implemented our approach in a Gazebo simulator. Our experiments show that planned movements and observations of passages, junctions, and blocked paths allow the robot to resolve its uncertainty and reach its destination.

==> figures/fig_mechanisms.tex <==
\begin{tikzpicture}[x=0.92mm,y=1mm,every node/.style={font=\footnotesize},
  state/.style={circle,draw,minimum size=5mm,inner sep=0pt},
  transition/.style={->,semithick}]
\node[align=center,font=\footnotesize] at (19,10)
  {(a) Synchronize by reaching\\a common stop};
\node[align=center,font=\footnotesize] at (64,10)
  {(b) Home by observing\\distinct outputs};
\node[state] (rp) at (5,-5) {$p$};
\node[state] (rq) at (33,-5) {$q$};
\draw[transition] (rq) -- (rp) node[midway,above] {$r/x$};
\draw[transition] (rp) to[out=140,in=40,looseness=6] node[above] {$r/x$} (rp);
\node[state] (sp) at (51,-5) {$p$};
\node[state] (sq) at (77,-5) {$q$};
\draw[transition] (sp) to[out=140,in=40,looseness=6] node[above] {$s/x$} (sp);
\draw[transition] (sq) to[out=140,in=40,looseness=6] node[above] {$s/y$} (sq);
\node[align=center] at (19,-15) {Endpoints ignoring output: $\{p\}$\\After output $x$: $\{p\}$};
\node[align=center] at (64,-15) {Endpoints ignoring output: $\{p,q\}$\\After $x$: $\{p\}$; after $y$: $\{q\}$};
\end{tikzpicture}


==> figures/fig_supplied_path.tex <==
\definecolor{stepone}{HTML}{5B93B9}
\definecolor{steptwo}{HTML}{286C9C}
\definecolor{stepthree}{HTML}{083B66}
\begin{tikzpicture}[x=1.95mm,y=1.95mm,every node/.style={font=\footnotesize},
zone/.style={circle,fill=white,draw=black!50,inner sep=1pt,minimum size=3.8mm},
path/.style={->,line width=.9pt}]
\begin{scope}\clip (-.2,26) rectangle (36.2,44);
\fill[black!14] (0.350,24.200) rectangle (0.950,27.800);
\fill[black!14] (0.350,28.200) rectangle (0.950,31.800);
\fill[black!14] (0.350,32.200) rectangle (0.950,35.800);
\fill[black!14] (5.050,24.200) rectangle (5.650,27.800);
\fill[black!14] (5.050,28.200) rectangle (5.650,31.800);
\fill[black!14] (5.050,32.200) rectangle (5.650,35.800);
\fill[black!14] (6.350,24.200) rectangle (6.950,27.800);
\fill[black!14] (6.350,28.200) rectangle (6.950,31.800);
\fill[black!14] (6.350,32.200) rectangle (6.950,35.800);
\fill[black!14] (11.050,24.200) rectangle (11.650,27.800);
\fill[black!14] (11.050,28.200) rectangle (11.650,31.800);
\fill[black!14] (11.050,32.200) rectangle (11.650,35.800);
\fill[black!14] (12.350,24.200) rectangle (12.950,27.800);
\fill[black!14] (12.350,28.200) rectangle (12.950,31.800);
\fill[black!14] (12.350,32.200) rectangle (12.950,35.800);
\fill[black!14] (17.050,24.200) rectangle (17.650,27.800);
\fill[black!14] (17.050,28.200) rectangle (17.650,31.800);
\fill[black!14] (17.050,32.200) rectangle (17.650,35.800);
\fill[black!14] (18.350,24.200) rectangle (18.950,27.800);
\fill[black!14] (18.350,28.200) rectangle (18.950,31.800);
\fill[black!14] (18.350,32.200) rectangle (18.950,35.800);
\fill[black!14] (23.050,24.200) rectangle (23.650,27.800);
\fill[black!14] (23.050,28.200) rectangle (23.650,31.800);
\fill[black!14] (23.050,32.200) rectangle (23.650,35.800);
\fill[black!14] (24.350,24.200) rectangle (24.950,27.800);
\fill[black!14] (24.350,28.200) rectangle (24.950,31.800);
\fill[black!14] (24.350,32.200) rectangle (24.950,35.800);
\fill[black!14] (29.050,24.200) rectangle (29.650,27.800);
\fill[black!14] (29.050,28.200) rectangle (29.650,31.800);
\fill[black!14] (29.050,32.200) rectangle (29.650,35.800);
\fill[black!14] (30.350,24.200) rectangle (30.950,27.800);
\fill[black!14] (30.350,28.200) rectangle (30.950,31.800);
\fill[black!14] (30.350,32.200) rectangle (30.950,35.800);
\fill[black!14] (35.050,24.200) rectangle (35.650,27.800);
\fill[black!14] (35.050,28.200) rectangle (35.650,31.800);
\fill[black!14] (35.050,32.200) rectangle (35.650,35.800);
\fill[black!14] (0.350,40.200) rectangle (0.950,43.800);
\fill[black!14] (5.050,40.200) rectangle (5.650,43.800);
\fill[black!14] (6.350,40.200) rectangle (6.950,43.800);
\fill[black!14] (11.050,40.200) rectangle (11.650,43.800);
\fill[black!14] (12.350,40.200) rectangle (12.950,43.800);
\fill[black!14] (17.050,40.200) rectangle (17.650,43.800);
\fill[black!14] (18.350,40.200) rectangle (18.950,43.800);
\fill[black!14] (23.050,40.200) rectangle (23.650,43.800);
\fill[black!14] (24.350,40.200) rectangle (24.950,43.800);
\fill[black!14] (29.050,40.200) rectangle (29.650,43.800);
\fill[black!14] (30.350,40.200) rectangle (30.950,43.800);
\fill[black!14] (35.050,40.200) rectangle (35.650,43.800);
\fill[black!65] (-0.125,-0.125) rectangle (0.125,56.125);
\fill[black!65] (35.875,-0.125) rectangle (36.125,56.125);
\end{scope}
\fill[stepone] (3.0,28.0) circle (.4);
\draw[path,stepone] (3.0,28.5) -- (3.0,36.8);
\node[zone] (z0) at (3.0,38.0) {6};
\fill[stepone] (9.0,28.0) circle (.4);
\draw[path,stepone] (9.0,28.5) -- (9.0,36.8);
\node[zone] (z1) at (9.0,38.0) {7};
\draw[path,steptwo] (9.0,40.5) arc[start angle=90,end angle=178,radius=2.5];
\fill[stepone] (15.0,28.0) circle (.4);
\draw[path,stepone] (15.0,28.5) -- (15.0,36.8);
\node[zone] (z2) at (15.0,38.0) {8};
\draw[path,steptwo] (15.0,40.5) arc[start angle=90,end angle=178,radius=2.5];
\fill[stepone] (21.0,28.0) circle (.4);
\draw[path,stepone] (21.0,28.5) -- (21.0,36.8);
\node[zone] (z3) at (21.0,38.0) {9};
\draw[path,steptwo] (21.0,40.5) arc[start angle=90,end angle=178,radius=2.5];
\fill[stepone] (27.0,28.0) circle (.4);
\draw[path,stepone] (27.0,28.5) -- (27.0,36.8);
\node[zone] (z4) at (27.0,38.0) {10};
\draw[path,steptwo] (27.0,40.5) arc[start angle=90,end angle=178,radius=2.5];
\fill[stepone] (33.0,28.0) circle (.4);
\draw[path,stepone] (33.0,28.5) -- (33.0,36.8);
\node[zone] (z5) at (33.0,38.0) {11};
\draw[path,steptwo] (33.0,40.5) arc[start angle=90,end angle=178,radius=2.5];
\draw[path,stepthree,dashed] (z1.west) -- (z0.east);
\draw[path,stepthree,dashed] (z2.west) -- (z1.east);
\draw[path,stepthree,dashed] (z3.west) -- (z2.east);
\draw[path,stepthree,dashed] (z4.west) -- (z3.east);
\draw[path,stepthree,dashed] (z5.west) -- (z4.east);
\draw[path,stepthree,line width=1.1pt] (3,38) ++(30:1.4) arc[start angle=30,end angle=325,radius=1.4];
\node[black,font=\footnotesize\bfseries,fill=white,inner sep=1pt] at (4,32.5) {1};
\node[black,font=\footnotesize\bfseries,fill=white,inner sep=1pt] at (31.6,41.6) {2};
\node[black,font=\footnotesize\bfseries,fill=white,inner sep=1pt] at (24,36.6) {3};
\draw[|-|,black!65] (15,26.5) -- (21,26.5) node[midway,above,fill=white,inner sep=1pt] {6 m};
\end{tikzpicture}

